Investigation of Mass and Decay Characteristics of the All-light Tetraquark

We investigate the mass spectra and decay properties of pions and all light tetraquarks using both semi-relativistic and non-relativistic frameworks. By applying a Cornell-like potential and a spin-dependent potential, we generate the mass spectra. The decay properties of tetraquarks are evaluated using the annihilation model and the spectator model. Potential tetraquark candidates are interpreted for quantum numbers $J^{PC} = 0^{++}, 0^{-+}, 1^{-+}, 1^{+-}, 1^{--}, 2^{+-}, 2^{-+},$ and $2^{--}$. Additionally, we compare our results with existing experimental data and theoretical predictions to validate our findings. This study aims to enhance the understanding of tetraquarks in the light-light sector.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

